Mesoscopic transport beyond linear response

We present an approach to steady-state mesoscopic transport based on the maximum entropy principle formulation of nonequilibrium statistical mechanics. Our approach is not limited to the linear response regime. We show that this approach yields the quantization observed in the integer quantum Hall effect at large currents, which until now has been unexplained. We also predict new behaviors of non-local resistances at large currents in the presence of dirty contacts.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%      Here starts figure 1 %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Creator: ogh:olle(Olle Heinonen)
%%Title: Unix plot file
%%CreationDate: Fri Jul 16 09:41:14 1993
%%DocumentFonts: Courier
%%EndComments
% lib/psplot.pro -- included prolog for plot files
% Copyright (c) 1984 Adobe Systems, Inc.  All Rights Reserved.
% Modified so everybody's favorite axis files work as they used to.
% People really should be using laser...
%
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 2 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/Landscape {90 rotate 0 -15840 translate} def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
Landscape
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1550 3440 m
1537 3489 m
1537 3395 n
1541 3489 m
1541 3395 n
1510 3489 m
1505 3462 n
1505 3489 n
1572 3489 n
1572 3462 n
1568 3489 n
1523 3395 m
1554 3395 n
1635 3440 m
1599 3449 m
1680 3449 n
1599 3422 m
1680 3422 n
1752 3440 m
1739 3489 m
1725 3485 n
1716 3471 n
1712 3449 n
1712 3436 n
1716 3413 n
1725 3400 n
1739 3395 n
1748 3395 n
1761 3400 n
1770 3413 n
1775 3436 n
1775 3449 n
1770 3471 n
1761 3485 n
1748 3489 n
1739 3489 n
1739 3489 m
1730 3485 n
1725 3480 n
1721 3471 n
1716 3449 n
1716 3436 n
1721 3413 n
1725 3404 n
1730 3400 n
1739 3395 n
1748 3395 m
1757 3400 n
1761 3404 n
1766 3413 n
1770 3436 n
1770 3449 n
1766 3471 n
1761 3480 n
1757 3485 n
1748 3489 n
1842 3440 m
1811 3404 m
1806 3400 n
1811 3395 n
1815 3400 n
1811 3404 n
1887 3440 m
1874 3489 m
1860 3485 n
1851 3471 n
1847 3449 n
1847 3436 n
1851 3413 n
1860 3400 n
1874 3395 n
1883 3395 n
1896 3400 n
1905 3413 n
1910 3436 n
1910 3449 n
1905 3471 n
1896 3485 n
1883 3489 n
1874 3489 n
1874 3489 m
1865 3485 n
1860 3480 n
1856 3471 n
1851 3449 n
1851 3436 n
1856 3413 n
1860 3404 n
1865 3400 n
1874 3395 n
1883 3395 m
1892 3400 n
1896 3404 n
1901 3413 n
1905 3436 n
1905 3449 n
1901 3471 n
1896 3480 n
1892 3485 n
1883 3489 n
1977 3440 m
1964 3489 m
1950 3485 n
1941 3471 n
1937 3449 n
1937 3436 n
1941 3413 n
1950 3400 n
1964 3395 n
1973 3395 n
1986 3400 n
1995 3413 n
2000 3436 n
2000 3449 n
1995 3471 n
1986 3485 n
1973 3489 n
1964 3489 n
1964 3489 m
1955 3485 n
1950 3480 n
1946 3471 n
1941 3449 n
1941 3436 n
1946 3413 n
1950 3404 n
1955 3400 n
1964 3395 n
1973 3395 m
1982 3400 n
1986 3404 n
1991 3413 n
1995 3436 n
1995 3449 n
1991 3471 n
1986 3480 n
1982 3485 n
1973 3489 n
2067 3440 m
2031 3471 m
2036 3467 n
2031 3462 n
2027 3467 n
2027 3471 n
2031 3480 n
2036 3485 n
2049 3489 n
2067 3489 n
2081 3485 n
2085 3480 n
2090 3471 n
2090 3462 n
2085 3453 n
2072 3444 n
2049 3436 n
2040 3431 n
2031 3422 n
2027 3409 n
2027 3395 n
2067 3489 m
2076 3485 n
2081 3480 n
2085 3471 n
2085 3462 n
2081 3453 n
2067 3444 n
2049 3436 n
2027 3404 m
2031 3409 n
2040 3409 n
2063 3400 n
2076 3400 n
2085 3404 n
2090 3409 n
2040 3409 m
2063 3395 n
2081 3395 n
2085 3400 n
2090 3409 n
2090 3418 n
2157 3440 m
2126 3489 m
2117 3444 n
2117 3444 m
2126 3453 n
2139 3458 n
2153 3458 n
2166 3453 n
2175 3444 n
2180 3431 n
2180 3422 n
2175 3409 n
2166 3400 n
2153 3395 n
2139 3395 n
2126 3400 n
2121 3404 n
2117 3413 n
2117 3418 n
2121 3422 n
2126 3418 n
2121 3413 n
2153 3458 m
2162 3453 n
2171 3444 n
2175 3431 n
2175 3422 n
2171 3409 n
2162 3400 n
2153 3395 n
2126 3489 m
2171 3489 n
2126 3485 m
2148 3485 n
2171 3489 n
1550 3440 m
1725 2460 m
1712 2509 m
1712 2415 n
1716 2509 m
1716 2415 n
1685 2509 m
1680 2482 n
1680 2509 n
1747 2509 n
1747 2482 n
1743 2509 n
1698 2415 m
1729 2415 n
1810 2460 m
1774 2469 m
1855 2469 n
1774 2442 m
1855 2442 n
1927 2460 m
1914 2509 m
1900 2505 n
1891 2491 n
1887 2469 n
1887 2456 n
1891 2433 n
1900 2420 n
1914 2415 n
1923 2415 n
1936 2420 n
1945 2433 n
1950 2456 n
1950 2469 n
1945 2491 n
1936 2505 n
1923 2509 n
1914 2509 n
1914 2509 m
1905 2505 n
1900 2500 n
1896 2491 n
1891 2469 n
1891 2456 n
1896 2433 n
1900 2424 n
1905 2420 n
1914 2415 n
1923 2415 m
1932 2420 n
1936 2424 n
1941 2433 n
1945 2456 n
1945 2469 n
1941 2491 n
1936 2500 n
1932 2505 n
1923 2509 n
2017 2460 m
1986 2424 m
1981 2420 n
1986 2415 n
1990 2420 n
1986 2424 n
2062 2460 m
2049 2509 m
2035 2505 n
2026 2491 n
2022 2469 n
2022 2456 n
2026 2433 n
2035 2420 n
2049 2415 n
2058 2415 n
2071 2420 n
2080 2433 n
2085 2456 n
2085 2469 n
2080 2491 n
2071 2505 n
2058 2509 n
2049 2509 n
2049 2509 m
2040 2505 n
2035 2500 n
2031 2491 n
2026 2469 n
2026 2456 n
2031 2433 n
2035 2424 n
2040 2420 n
2049 2415 n
2058 2415 m
2067 2420 n
2071 2424 n
2076 2433 n
2080 2456 n
2080 2469 n
2076 2491 n
2071 2500 n
2067 2505 n
2058 2509 n
2152 2460 m
2139 2509 m
2125 2505 n
2116 2491 n
2112 2469 n
2112 2456 n
2116 2433 n
2125 2420 n
2139 2415 n
2148 2415 n
2161 2420 n
2170 2433 n
2175 2456 n
2175 2469 n
2170 2491 n
2161 2505 n
2148 2509 n
2139 2509 n
2139 2509 m
2130 2505 n
2125 2500 n
2121 2491 n
2116 2469 n
2116 2456 n
2121 2433 n
2125 2424 n
2130 2420 n
2139 2415 n
2148 2415 m
2157 2420 n
2161 2424 n
2166 2433 n
2170 2456 n
2170 2469 n
2166 2491 n
2161 2500 n
2157 2505 n
2148 2509 n
2242 2460 m
2211 2509 m
2202 2464 n
2202 2464 m
2211 2473 n
2224 2478 n
2238 2478 n
2251 2473 n
2260 2464 n
2265 2451 n
2265 2442 n
2260 2429 n
2251 2420 n
2238 2415 n
2224 2415 n
2211 2420 n
2206 2424 n
2202 2433 n
2202 2438 n
2206 2442 n
2211 2438 n
2206 2433 n
2238 2478 m
2247 2473 n
2256 2464 n
2260 2451 n
2260 2442 n
2256 2429 n
2247 2420 n
2238 2415 n
2211 2509 m
2256 2509 n
2211 2505 m
2233 2505 n
2256 2509 n
1725 2460 m
1900 1900 m
1887 1949 m
1887 1855 n
1891 1949 m
1891 1855 n
1860 1949 m
1855 1922 n
1855 1949 n
1922 1949 n
1922 1922 n
1918 1949 n
1873 1855 m
1904 1855 n
1985 1900 m
1949 1909 m
2030 1909 n
1949 1882 m
2030 1882 n
2102 1900 m
2089 1949 m
2075 1945 n
2066 1931 n
2062 1909 n
2062 1896 n
2066 1873 n
2075 1860 n
2089 1855 n
2098 1855 n
2111 1860 n
2120 1873 n
2125 1896 n
2125 1909 n
2120 1931 n
2111 1945 n
2098 1949 n
2089 1949 n
2089 1949 m
2080 1945 n
2075 1940 n
2071 1931 n
2066 1909 n
2066 1896 n
2071 1873 n
2075 1864 n
2080 1860 n
2089 1855 n
2098 1855 m
2107 1860 n
2111 1864 n
2116 1873 n
2120 1896 n
2120 1909 n
2116 1931 n
2111 1940 n
2107 1945 n
2098 1949 n
2192 1900 m
2161 1864 m
2156 1860 n
2161 1855 n
2165 1860 n
2161 1864 n
2237 1900 m
2224 1949 m
2210 1945 n
2201 1931 n
2197 1909 n
2197 1896 n
2201 1873 n
2210 1860 n
2224 1855 n
2233 1855 n
2246 1860 n
2255 1873 n
2260 1896 n
2260 1909 n
2255 1931 n
2246 1945 n
2233 1949 n
2224 1949 n
2224 1949 m
2215 1945 n
2210 1940 n
2206 1931 n
2201 1909 n
2201 1896 n
2206 1873 n
2210 1864 n
2215 1860 n
2224 1855 n
2233 1855 m
2242 1860 n
2246 1864 n
2251 1873 n
2255 1896 n
2255 1909 n
2251 1931 n
2246 1940 n
2242 1945 n
2233 1949 n
2327 1900 m
2300 1931 m
2309 1936 n
2323 1949 n
2323 1855 n
2318 1945 m
2318 1855 n
2300 1855 m
2341 1855 n
1900 1900 m
1900 1060 m
1887 1109 m
1887 1015 n
1891 1109 m
1891 1015 n
1860 1109 m
1855 1082 n
1855 1109 n
1922 1109 n
1922 1082 n
1918 1109 n
1873 1015 m
1904 1015 n
1985 1060 m
1949 1069 m
2030 1069 n
1949 1042 m
2030 1042 n
2102 1060 m
2089 1109 m
2075 1105 n
2066 1091 n
2062 1069 n
2062 1056 n
2066 1033 n
2075 1020 n
2089 1015 n
2098 1015 n
2111 1020 n
2120 1033 n
2125 1056 n
2125 1069 n
2120 1091 n
2111 1105 n
2098 1109 n
2089 1109 n
2089 1109 m
2080 1105 n
2075 1100 n
2071 1091 n
2066 1069 n
2066 1056 n
2071 1033 n
2075 1024 n
2080 1020 n
2089 1015 n
2098 1015 m
2107 1020 n
2111 1024 n
2116 1033 n
2120 1056 n
2120 1069 n
2116 1091 n
2111 1100 n
2107 1105 n
2098 1109 n
2192 1060 m
2161 1024 m
2156 1020 n
2161 1015 n
2165 1020 n
2161 1024 n
2237 1060 m
2224 1109 m
2210 1105 n
2201 1091 n
2197 1069 n
2197 1056 n
2201 1033 n
2210 1020 n
2224 1015 n
2233 1015 n
2246 1020 n
2255 1033 n
2260 1056 n
2260 1069 n
2255 1091 n
2246 1105 n
2233 1109 n
2224 1109 n
2224 1109 m
2215 1105 n
2210 1100 n
2206 1091 n
2201 1069 n
2201 1056 n
2206 1033 n
2210 1024 n
2215 1020 n
2224 1015 n
2233 1015 m
2242 1020 n
2246 1024 n
2251 1033 n
2255 1056 n
2255 1069 n
2251 1091 n
2246 1100 n
2242 1105 n
2233 1109 n
2327 1060 m
2296 1109 m
2287 1064 n
2287 1064 m
2296 1073 n
2309 1078 n
2323 1078 n
2336 1073 n
2345 1064 n
2350 1051 n
2350 1042 n
2345 1029 n
2336 1020 n
2323 1015 n
2309 1015 n
2296 1020 n
2291 1024 n
2287 1033 n
2287 1038 n
2291 1042 n
2296 1038 n
2291 1033 n
2323 1078 m
2332 1073 n
2341 1064 n
2345 1051 n
2345 1042 n
2341 1029 n
2332 1020 n
2323 1015 n
2296 1109 m
2341 1109 n
2296 1105 m
2318 1105 n
2341 1109 n
1900 1060 m
2600 871 m
2587 920 m
2587 826 n
2591 920 m
2591 826 n
2560 920 m
2555 893 n
2555 920 n
2622 920 n
2622 893 n
2618 920 n
2573 826 m
2604 826 n
2685 871 m
2649 880 m
2730 880 n
2649 853 m
2730 853 n
2802 871 m
2789 920 m
2775 916 n
2766 902 n
2762 880 n
2762 867 n
2766 844 n
2775 831 n
2789 826 n
2798 826 n
2811 831 n
2820 844 n
2825 867 n
2825 880 n
2820 902 n
2811 916 n
2798 920 n
2789 920 n
2789 920 m
2780 916 n
2775 911 n
2771 902 n
2766 880 n
2766 867 n
2771 844 n
2775 835 n
2780 831 n
2789 826 n
2798 826 m
2807 831 n
2811 835 n
2816 844 n
2820 867 n
2820 880 n
2816 902 n
2811 911 n
2807 916 n
2798 920 n
2892 871 m
2861 835 m
2856 831 n
2861 826 n
2865 831 n
2861 835 n
2937 871 m
2910 902 m
2919 907 n
2933 920 n
2933 826 n
2928 916 m
2928 826 n
2910 826 m
2951 826 n
2600 871 m
1028 500 m
1046 500 n
1063 500 n
1080 500 n
1097 502 n
1114 503 n
1131 505 n
1148 508 n
1166 511 n
1183 516 n
1200 523 n
1217 533 n
1234 549 n
1251 578 n
1268 632 n
1286 735 n
1303 906 n
1320 1141 n
1337 1413 n
1354 1688 n
1371 1943 n
1388 2170 n
1406 2366 n
1423 2533 n
1440 2675 n
1457 2794 n
1474 2894 n
1491 2978 n
1509 3047 n
1526 3105 n
1543 3152 n
1560 3191 n
1577 3221 n
1594 3245 n
1611 3263 n
1629 3277 n
1646 3285 n
1663 3290 n
1680 3291 n
1697 3289 n
1714 3284 n
1731 3277 n
1749 3268 n
1766 3257 n
1783 3244 n
1800 3230 n
1817 3214 n
1834 3197 n
1851 3180 n
1869 3161 n
1886 3141 n
1903 3121 n
1920 3101 n
1937 3079 n
1954 3057 n
1971 3035 n
1989 3013 n
2006 2990 n
2023 2968 n
2040 2945 n
2057 2922 n
2074 2898 n
2091 2875 n
2109 2852 n
2126 2829 n
2143 2806 n
2160 2784 n
2177 2761 n
2194 2738 n
2212 2716 n
2229 2694 n
2246 2672 n
2263 2650 n
2280 2628 n
2297 2607 n
2314 2586 n
2332 2565 n
2349 2545 n
2366 2525 n
2383 2505 n
2400 2485 n
2417 2466 n
2434 2447 n
2452 2428 n
2469 2410 n
2486 2392 n
2503 2374 n
2520 2357 n
2537 2340 n
2554 2323 n
2572 2307 n
2589 2291 n
2606 2275 n
2623 2260 n
2640 2244 n
2657 2230 n
2674 2215 n
2692 2201 n
2709 2187 n
2726 2174 n
2743 2160 n
2760 2147 n
2777 2135 n
2794 2122 n
2812 2110 n
2829 2099 n
2846 2087 n
2863 2076 n
2880 2065 n
2897 2054 n
2915 2044 n
2932 2033 n
2949 2023 n
2966 2014 n
2983 2004 n
3000 1995 n
3017 1986 n
3035 1977 n
3052 1968 n
3069 1960 n
3086 1952 n
3103 1944 n
3120 1936 n
3137 1928 n
3155 1920 n
3172 1913 n
3189 1906 n
3206 1899 n
3223 1892 n
3240 1885 n
3257 1879 n
3275 1873 n
3292 1866 n
3309 1860 n
3326 1854 n
3343 1848 n
3360 1843 n
3377 1837 n
3395 1832 n
3412 1826 n
3429 1821 n
3446 1816 n
3463 1811 n
3480 1806 n
3497 1801 n
3515 1797 n
3532 1792 n
3549 1788 n
3566 1783 n
3583 1779 n
3600 1775 n
3618 1771 n
3635 1767 n
3652 1763 n
3669 1759 n
3686 1755 n
3703 1751 n
3720 1748 n
3738 1744 n
3755 1741 n
3772 1737 n
3789 1734 n
3806 1731 n
3823 1727 n
3840 1724 n
3858 1721 n
3875 1718 n
3892 1715 n
3909 1712 n
3926 1710 n
3943 1707 n
3960 1704 n
3978 1701 n
3995 1699 n
4012 1696 n
4029 1694 n
4046 1691 n
4063 1689 n
4080 1687 n
4098 1684 n
4115 1682 n
4132 1680 n
4149 1678 n
4166 1676 n
4183 1674 n
4200 1672 n
4218 1670 n
4235 1668 n
4252 1666 n
4269 1664 n
4286 1662 n
4303 1660 n
4321 1659 n
4338 1657 n
4355 1655 n
4372 1654 n
4389 1652 n
4406 1651 n
4423 1649 n
4441 1648 n
4458 1646 n
1080 503 m
1097 511 n
1114 521 n
1131 535 n
1148 555 n
1166 582 n
1183 619 n
1200 671 n
1217 739 n
1234 824 n
1251 924 n
1268 1034 n
1286 1149 n
1303 1263 n
1320 1372 n
1337 1475 n
1354 1569 n
1371 1655 n
1388 1732 n
1406 1801 n
1423 1863 n
1440 1918 n
1457 1967 n
1474 2010 n
1491 2049 n
1509 2083 n
1526 2113 n
1543 2140 n
1560 2164 n
1577 2184 n
1594 2203 n
1611 2219 n
1629 2233 n
1646 2246 n
1663 2256 n
1680 2266 n
1697 2274 n
1714 2281 n
1731 2287 n
1749 2291 n
1766 2295 n
1783 2299 n
1800 2301 n
1817 2303 n
1834 2304 n
1851 2304 n
1869 2304 n
1886 2304 n
1903 2303 n
1920 2302 n
1937 2300 n
1954 2298 n
1971 2296 n
1989 2293 n
2006 2290 n
2023 2287 n
2040 2283 n
2057 2280 n
2074 2276 n
2091 2272 n
2109 2268 n
2126 2263 n
2143 2259 n
2160 2254 n
2177 2249 n
2194 2244 n
2212 2239 n
2229 2234 n
2246 2229 n
2263 2223 n
2280 2218 n
2297 2212 n
2314 2207 n
2332 2201 n
2349 2196 n
2366 2190 n
2383 2184 n
2400 2178 n
2417 2172 n
2434 2166 n
2452 2160 n
2469 2154 n
2486 2148 n
2503 2142 n
2520 2136 n
2537 2130 n
2554 2124 n
2572 2118 n
2589 2112 n
2606 2106 n
2623 2100 n
2640 2094 n
2657 2087 n
2674 2081 n
2692 2075 n
2709 2069 n
2726 2063 n
2743 2057 n
2760 2051 n
2777 2045 n
2794 2039 n
2812 2033 n
2829 2027 n
2846 2021 n
2863 2016 n
2880 2010 n
2897 2004 n
2915 1998 n
2932 1992 n
2949 1987 n
2966 1981 n
2983 1976 n
3000 1970 n
3017 1964 n
3035 1959 n
3052 1954 n
3069 1948 n
3086 1943 n
3103 1938 n
3120 1932 n
3137 1927 n
3155 1922 n
3172 1917 n
3189 1912 n
3206 1907 n
3223 1902 n
3240 1897 n
3257 1892 n
3275 1888 n
3292 1883 n
3309 1878 n
3326 1874 n
3343 1869 n
3360 1865 n
3377 1860 n
3395 1856 n
3412 1852 n
3429 1847 n
3446 1843 n
3463 1839 n
3480 1835 n
3497 1831 n
3515 1827 n
3532 1823 n
3549 1820 n
3566 1816 n
3583 1812 n
3600 1809 n
3618 1805 n
3635 1801 n
3652 1798 n
3669 1795 n
3686 1791 n
3703 1788 n
3720 1785 n
3738 1782 n
3755 1779 n
3772 1776 n
3789 1773 n
3806 1770 n
3823 1767 n
3840 1764 n
3858 1761 n
3875 1758 n
3892 1756 n
3909 1753 n
3926 1751 n
3943 1748 n
3960 1746 n
3978 1743 n
3995 1741 n
4012 1738 n
4029 1736 n
4046 1734 n
4063 1732 n
4080 1730 n
4098 1728 n
4115 1725 n
4132 1723 n
4149 1722 n
4166 1720 n
4183 1718 n
4200 1716 n
4218 1714 n
4235 1712 n
4252 1711 n
4269 1709 n
4286 1707 n
4303 1706 n
4321 1704 n
4338 1702 n
4355 1701 n
4372 1699 n
4389 1698 n
4406 1697 n
4423 1695 n
4441 1694 n
4458 1693 n
1080 510 m
1097 533 n
1114 565 n
1131 605 n
1148 654 n
1166 710 n
1183 774 n
1200 843 n
1217 914 n
1234 985 n
1251 1055 n
1268 1122 n
1286 1185 n
1303 1244 n
1320 1299 n
1337 1349 n
1354 1394 n
1371 1436 n
1388 1473 n
1406 1507 n
1423 1537 n
1440 1565 n
1457 1589 n
1474 1612 n
1491 1632 n
1509 1650 n
1526 1666 n
1543 1680 n
1560 1693 n
1577 1705 n
1594 1716 n
1611 1725 n
1629 1733 n
1646 1741 n
1663 1748 n
1680 1754 n
1697 1759 n
1714 1763 n
1731 1768 n
1749 1771 n
1766 1774 n
1783 1777 n
1800 1779 n
1817 1781 n
1834 1783 n
1851 1784 n
1869 1785 n
1886 1786 n
1903 1787 n
1920 1787 n
1937 1788 n
1954 1788 n
1971 1787 n
1989 1787 n
2006 1787 n
2023 1786 n
2040 1786 n
2057 1785 n
2074 1784 n
2091 1783 n
2109 1782 n
2126 1781 n
2143 1780 n
2160 1778 n
2177 1777 n
2194 1776 n
2212 1774 n
2229 1773 n
2246 1771 n
2263 1770 n
2280 1768 n
2297 1767 n
2314 1765 n
2332 1764 n
2349 1762 n
2366 1760 n
2383 1758 n
2400 1757 n
2417 1755 n
2434 1753 n
2452 1751 n
2469 1750 n
2486 1748 n
2503 1746 n
2520 1744 n
2537 1743 n
2554 1741 n
2572 1739 n
2589 1737 n
2606 1735 n
2623 1734 n
2640 1732 n
2657 1730 n
2674 1728 n
2692 1726 n
2709 1724 n
2726 1723 n
2743 1721 n
2760 1719 n
2777 1717 n
2794 1716 n
2812 1714 n
2829 1712 n
2846 1710 n
2863 1709 n
2880 1707 n
2897 1705 n
2915 1703 n
2932 1702 n
2949 1700 n
2966 1698 n
2983 1697 n
3000 1695 n
3017 1693 n
3035 1692 n
3052 1690 n
3069 1688 n
3086 1687 n
3103 1685 n
3120 1684 n
3137 1682 n
3155 1680 n
3172 1679 n
3189 1677 n
3206 1676 n
3223 1674 n
3240 1673 n
3257 1671 n
3275 1670 n
3292 1668 n
3309 1667 n
3326 1666 n
3343 1664 n
3360 1663 n
3377 1661 n
3395 1660 n
3412 1659 n
3429 1657 n
3446 1656 n
3463 1655 n
3480 1653 n
3497 1652 n
3515 1651 n
3532 1650 n
3549 1648 n
3566 1647 n
3583 1646 n
3600 1645 n
3618 1644 n
3635 1643 n
3652 1641 n
3669 1640 n
3686 1639 n
3703 1638 n
3720 1637 n
3738 1636 n
3755 1635 n
3772 1634 n
3789 1633 n
3806 1632 n
3823 1631 n
3840 1630 n
3858 1629 n
3875 1628 n
3892 1628 n
3909 1627 n
3926 1626 n
3943 1625 n
3960 1624 n
3978 1623 n
3995 1623 n
4012 1622 n
4029 1621 n
4046 1620 n
4063 1620 n
4080 1619 n
4098 1618 n
4115 1618 n
4132 1617 n
4149 1617 n
4166 1616 n
4183 1615 n
4200 1615 n
4218 1614 n
4235 1614 n
4252 1613 n
4269 1613 n
4286 1612 n
4303 1612 n
4321 1611 n
4338 1611 n
4355 1611 n
4372 1610 n
4389 1610 n
4406 1609 n
4423 1609 n
4441 1609 n
4458 1609 n
1028 500 m
1080 500 m
1097 502 n
1114 504 n
1131 508 n
1148 512 n
1166 517 n
1183 523 n
1200 530 n
1217 537 n
1234 544 n
1251 552 n
1268 561 n
1286 570 n
1303 579 n
1320 588 n
1337 597 n
1354 606 n
1371 616 n
1388 625 n
1406 635 n
1423 644 n
1440 654 n
1457 663 n
1474 672 n
1491 681 n
1509 690 n
1526 699 n
1543 708 n
1560 717 n
1577 725 n
1594 733 n
1611 742 n
1629 750 n
1646 757 n
1663 765 n
1680 773 n
1697 780 n
1714 787 n
1731 794 n
1749 801 n
1766 808 n
1783 814 n
1800 821 n
1817 827 n
1834 833 n
1851 839 n
1869 845 n
1886 851 n
1903 856 n
1920 862 n
1937 867 n
1954 872 n
1971 878 n
1989 882 n
2006 887 n
2023 892 n
2040 897 n
2057 901 n
2074 906 n
2091 910 n
2109 914 n
2126 918 n
2143 922 n
2160 926 n
2177 930 n
2194 934 n
2212 938 n
2229 941 n
2246 945 n
2263 948 n
2280 952 n
2297 955 n
2314 958 n
2332 962 n
2349 965 n
2366 968 n
2383 971 n
2400 974 n
2417 977 n
2434 979 n
2452 982 n
2469 985 n
2486 988 n
2503 990 n
2520 993 n
2537 995 n
2554 998 n
2572 1000 n
2589 1002 n
2606 1005 n
2623 1007 n
2640 1009 n
2657 1011 n
2674 1014 n
2692 1016 n
2709 1018 n
2726 1020 n
2743 1022 n
2760 1024 n
2777 1026 n
2794 1028 n
2812 1030 n
2829 1032 n
2846 1033 n
2863 1035 n
2880 1037 n
2897 1039 n
2915 1040 n
2932 1042 n
2949 1044 n
2966 1045 n
2983 1047 n
3000 1049 n
3017 1050 n
3035 1052 n
3052 1053 n
3069 1055 n
3086 1056 n
3103 1058 n
3120 1059 n
3137 1061 n
3155 1062 n
3172 1063 n
3189 1065 n
3206 1066 n
3223 1067 n
3240 1069 n
3257 1070 n
3275 1071 n
3292 1073 n
3309 1074 n
3326 1075 n
3343 1076 n
3360 1078 n
3377 1079 n
3395 1080 n
3412 1081 n
3429 1082 n
3446 1084 n
3463 1085 n
3480 1086 n
3497 1087 n
3515 1088 n
3532 1089 n
3549 1090 n
3566 1092 n
3583 1093 n
3600 1094 n
3618 1095 n
3635 1096 n
3652 1097 n
3669 1098 n
3686 1099 n
3703 1100 n
3720 1101 n
3738 1102 n
3755 1103 n
3772 1104 n
3789 1105 n
3806 1106 n
3823 1107 n
3840 1108 n
3858 1109 n
3875 1110 n
3892 1111 n
3909 1112 n
3926 1113 n
3943 1114 n
3960 1115 n
3978 1116 n
3995 1117 n
4012 1118 n
4029 1119 n
4046 1120 n
4063 1121 n
4080 1121 n
4098 1122 n
4115 1123 n
4132 1124 n
4149 1125 n
4166 1126 n
4183 1127 n
4200 1128 n
4218 1129 n
4235 1130 n
4252 1131 n
4269 1132 n
4286 1132 n
4303 1133 n
4321 1134 n
4338 1135 n
4355 1136 n
4372 1137 n
4389 1138 n
4406 1139 n
4423 1140 n
4441 1141 n
4458 1141 n
1028 518 m
1046 520 n
1063 522 n
1080 524 n
1097 526 n
1114 528 n
1131 530 n
1148 532 n
1166 534 n
1183 536 n
1200 537 n
1217 539 n
1234 541 n
1251 543 n
1268 545 n
1286 547 n
1303 548 n
1320 550 n
1337 552 n
1354 554 n
1371 556 n
1388 557 n
1406 559 n
1423 561 n
1440 563 n
1457 564 n
1474 566 n
1491 568 n
1509 570 n
1526 572 n
1543 573 n
1560 575 n
1577 577 n
1594 579 n
1611 580 n
1629 582 n
1646 584 n
1663 586 n
1680 588 n
1697 590 n
1714 591 n
1731 593 n
1749 595 n
1766 597 n
1783 599 n
1800 601 n
1817 603 n
1834 605 n
1851 606 n
1869 608 n
1886 610 n
1903 612 n
1920 614 n
1937 616 n
1954 618 n
1971 620 n
1989 622 n
2006 624 n
2023 626 n
2040 628 n
2057 630 n
2074 632 n
2091 634 n
2109 636 n
2126 638 n
2143 640 n
2160 642 n
2177 644 n
2194 646 n
2212 649 n
2229 651 n
2246 653 n
2263 655 n
2280 657 n
2297 659 n
2314 661 n
2332 663 n
2349 665 n
2366 667 n
2383 670 n
2400 672 n
2417 674 n
2434 676 n
2452 678 n
2469 680 n
2486 683 n
2503 685 n
2520 687 n
2537 689 n
2554 691 n
2572 693 n
2589 696 n
2606 698 n
2623 700 n
2640 702 n
2657 704 n
2674 706 n
2692 709 n
2709 711 n
2726 713 n
2743 715 n
2760 717 n
2777 720 n
2794 722 n
2812 724 n
2829 726 n
2846 728 n
2863 731 n
2880 733 n
2897 735 n
2915 737 n
2932 739 n
2949 742 n
2966 744 n
2983 746 n
3000 748 n
3017 750 n
3035 752 n
3052 755 n
3069 757 n
3086 759 n
3103 761 n
3120 763 n
3137 765 n
3155 768 n
3172 770 n
3189 772 n
3206 774 n
3223 776 n
3240 778 n
3257 780 n
3275 783 n
3292 785 n
3309 787 n
3326 789 n
3343 791 n
3360 793 n
3377 795 n
3395 797 n
3412 799 n
3429 802 n
3446 804 n
3463 806 n
3480 808 n
3497 810 n
3515 812 n
3532 814 n
3549 816 n
3566 818 n
3583 820 n
3600 822 n
3618 824 n
3635 826 n
3652 828 n
3669 831 n
3686 833 n
3703 835 n
3720 837 n
3738 839 n
3755 841 n
3772 843 n
3789 845 n
3806 847 n
3823 849 n
3840 851 n
3858 853 n
3875 855 n
3892 856 n
3909 858 n
3926 860 n
3943 862 n
3960 864 n
3978 866 n
3995 868 n
4012 870 n
4029 872 n
4046 874 n
4063 876 n
4080 878 n
4098 880 n
4115 882 n
4132 883 n
4149 885 n
4166 887 n
4183 889 n
4200 891 n
4218 893 n
4235 895 n
4252 897 n
4269 898 n
4286 900 n
4303 902 n
4321 904 n
4338 906 n
4355 908 n
4372 909 n
4389 911 n
4406 913 n
4423 915 n
4441 917 n
4458 918 n
/solid f
4525 500 1025 500 l
4525 4000 n
1025 4000 n
1025 500 n
1200 550 1200 500 l
1200 4000 1200 3950 l
1375 550 1375 500 l
1375 4000 1375 3950 l
1550 550 1550 500 l
1550 4000 1550 3950 l
1725 550 1725 500 l
1725 4000 1725 3950 l
1900 650 1900 500 l
1900 4000 1900 3850 l
2075 550 2075 500 l
2075 4000 2075 3950 l
2250 550 2250 500 l
2250 4000 2250 3950 l
2425 550 2425 500 l
2425 4000 2425 3950 l
2600 550 2600 500 l
2600 4000 2600 3950 l
2775 650 2775 500 l
2775 4000 2775 3850 l
2950 550 2950 500 l
2950 4000 2950 3950 l
3125 550 3125 500 l
3125 4000 3125 3950 l
3300 550 3300 500 l
3300 4000 3300 3950 l
3475 550 3475 500 l
3475 4000 3475 3950 l
3650 650 3650 500 l
3650 4000 3650 3850 l
3825 550 3825 500 l
3825 4000 3825 3950 l
4000 550 4000 500 l
4000 4000 4000 3950 l
4175 550 4175 500 l
4175 4000 4175 3950 l
4350 550 4350 500 l
4350 4000 4350 3950 l
1075 640 1025 640 l
4525 640 4475 640 l
1075 780 1025 780 l
4525 780 4475 780 l
1075 920 1025 920 l
4525 920 4475 920 l
1075 1060 1025 1060 l
4525 1060 4475 1060 l
1175 1200 1025 1200 l
4525 1200 4375 1200 l
1075 1340 1025 1340 l
4525 1340 4475 1340 l
1075 1480 1025 1480 l
4525 1480 4475 1480 l
1075 1620 1025 1620 l
4525 1620 4475 1620 l
1075 1760 1025 1760 l
4525 1760 4475 1760 l
1175 1900 1025 1900 l
4525 1900 4375 1900 l
1075 2040 1025 2040 l
4525 2040 4475 2040 l
1075 2180 1025 2180 l
4525 2180 4475 2180 l
1075 2320 1025 2320 l
4525 2320 4475 2320 l
1075 2460 1025 2460 l
4525 2460 4475 2460 l
1175 2600 1025 2600 l
4525 2600 4375 2600 l
1075 2740 1025 2740 l
4525 2740 4475 2740 l
1075 2880 1025 2880 l
4525 2880 4475 2880 l
1075 3020 1025 3020 l
4525 3020 4475 3020 l
1075 3160 1025 3160 l
4525 3160 4475 3160 l
1175 3300 1025 3300 l
4525 3300 4375 3300 l
1075 3440 1025 3440 l
4525 3440 4475 3440 l
1075 3580 1025 3580 l
4525 3580 4475 3580 l
1075 3720 1025 3720 l
4525 3720 4475 3720 l
1075 3860 1025 3860 l
4525 3860 4475 3860 l
824 316 m
905 316 n
977 320 m
963 369 m
950 365 n
941 351 n
936 329 n
936 316 n
941 293 n
950 280 n
963 275 n
972 275 n
986 280 n
995 293 n
999 316 n
999 329 n
995 351 n
986 365 n
972 369 n
963 369 n
963 369 m
954 365 n
950 360 n
945 351 n
941 329 n
941 316 n
945 293 n
950 284 n
954 280 n
963 275 n
972 275 m
981 280 n
986 284 n
990 293 n
995 316 n
995 329 n
990 351 n
986 360 n
981 365 n
972 369 n
1067 320 m
1035 284 m
1031 280 n
1035 275 n
1040 280 n
1035 284 n
1112 320 m
1098 369 m
1085 365 n
1076 351 n
1071 329 n
1071 316 n
1076 293 n
1085 280 n
1098 275 n
1107 275 n
1121 280 n
1130 293 n
1134 316 n
1134 329 n
1130 351 n
1121 365 n
1107 369 n
1098 369 n
1098 369 m
1089 365 n
1085 360 n
1080 351 n
1076 329 n
1076 316 n
1080 293 n
1085 284 n
1089 280 n
1098 275 n
1107 275 m
1116 280 n
1121 284 n
1125 293 n
1130 316 n
1130 329 n
1125 351 n
1121 360 n
1116 365 n
1107 369 n
1202 320 m
1188 369 m
1175 365 n
1166 351 n
1161 329 n
1161 316 n
1166 293 n
1175 280 n
1188 275 n
1197 275 n
1211 280 n
1220 293 n
1224 316 n
1224 329 n
1220 351 n
1211 365 n
1197 369 n
1188 369 n
1188 369 m
1179 365 n
1175 360 n
1170 351 n
1166 329 n
1166 316 n
1170 293 n
1175 284 n
1179 280 n
1188 275 n
1197 275 m
1206 280 n
1211 284 n
1215 293 n
1220 316 n
1220 329 n
1215 351 n
1211 360 n
1206 365 n
1197 369 n
1788 369 m
1774 365 n
1765 351 n
1761 329 n
1761 316 n
1765 293 n
1774 280 n
1788 275 n
1797 275 n
1810 280 n
1819 293 n
1823 316 n
1823 329 n
1819 351 n
1810 365 n
1797 369 n
1788 369 n
1788 369 m
1779 365 n
1774 360 n
1770 351 n
1765 329 n
1765 316 n
1770 293 n
1774 284 n
1779 280 n
1788 275 n
1797 275 m
1805 280 n
1810 284 n
1814 293 n
1819 316 n
1819 329 n
1814 351 n
1810 360 n
1805 365 n
1797 369 n
1891 320 m
1859 284 m
1855 280 n
1859 275 n
1864 280 n
1859 284 n
1936 320 m
1922 369 m
1909 365 n
1900 351 n
1895 329 n
1895 316 n
1900 293 n
1909 280 n
1922 275 n
1931 275 n
1945 280 n
1954 293 n
1958 316 n
1958 329 n
1954 351 n
1945 365 n
1931 369 n
1922 369 n
1922 369 m
1913 365 n
1909 360 n
1904 351 n
1900 329 n
1900 316 n
1904 293 n
1909 284 n
1913 280 n
1922 275 n
1931 275 m
1940 280 n
1945 284 n
1949 293 n
1954 316 n
1954 329 n
1949 351 n
1945 360 n
1940 365 n
1931 369 n
2026 320 m
1999 351 m
2008 356 n
2021 369 n
2021 275 n
2017 365 m
2017 275 n
1999 275 m
2039 275 n
2658 369 m
2644 365 n
2635 351 n
2631 329 n
2631 316 n
2635 293 n
2644 280 n
2658 275 n
2667 275 n
2680 280 n
2689 293 n
2693 316 n
2693 329 n
2689 351 n
2680 365 n
2667 369 n
2658 369 n
2658 369 m
2649 365 n
2644 360 n
2640 351 n
2635 329 n
2635 316 n
2640 293 n
2644 284 n
2649 280 n
2658 275 n
2667 275 m
2675 280 n
2680 284 n
2684 293 n
2689 316 n
2689 329 n
2684 351 n
2680 360 n
2675 365 n
2667 369 n
2761 320 m
2729 284 m
2725 280 n
2729 275 n
2734 280 n
2729 284 n
2806 320 m
2792 369 m
2779 365 n
2770 351 n
2765 329 n
2765 316 n
2770 293 n
2779 280 n
2792 275 n
2801 275 n
2815 280 n
2824 293 n
2828 316 n
2828 329 n
2824 351 n
2815 365 n
2801 369 n
2792 369 n
2792 369 m
2783 365 n
2779 360 n
2774 351 n
2770 329 n
2770 316 n
2774 293 n
2779 284 n
2783 280 n
2792 275 n
2801 275 m
2810 280 n
2815 284 n
2819 293 n
2824 316 n
2824 329 n
2819 351 n
2815 360 n
2810 365 n
2801 369 n
2896 320 m
2860 351 m
2864 347 n
2860 342 n
2855 347 n
2855 351 n
2860 360 n
2864 365 n
2878 369 n
2896 369 n
2909 365 n
2914 360 n
2918 351 n
2918 342 n
2914 333 n
2900 324 n
2878 316 n
2869 311 n
2860 302 n
2855 289 n
2855 275 n
2896 369 m
2905 365 n
2909 360 n
2914 351 n
2914 342 n
2909 333 n
2896 324 n
2878 316 n
2855 284 m
2860 289 n
2869 289 n
2891 280 n
2905 280 n
2914 284 n
2918 289 n
2869 289 m
2891 275 n
2909 275 n
2914 280 n
2918 289 n
2918 298 n
3533 369 m
3519 365 n
3510 351 n
3506 329 n
3506 316 n
3510 293 n
3519 280 n
3533 275 n
3542 275 n
3555 280 n
3564 293 n
3568 316 n
3568 329 n
3564 351 n
3555 365 n
3542 369 n
3533 369 n
3533 369 m
3524 365 n
3519 360 n
3515 351 n
3510 329 n
3510 316 n
3515 293 n
3519 284 n
3524 280 n
3533 275 n
3542 275 m
3550 280 n
3555 284 n
3559 293 n
3564 316 n
3564 329 n
3559 351 n
3555 360 n
3550 365 n
3542 369 n
3636 320 m
3604 284 m
3600 280 n
3604 275 n
3609 280 n
3604 284 n
3681 320 m
3667 369 m
3654 365 n
3645 351 n
3640 329 n
3640 316 n
3645 293 n
3654 280 n
3667 275 n
3676 275 n
3690 280 n
3699 293 n
3703 316 n
3703 329 n
3699 351 n
3690 365 n
3676 369 n
3667 369 n
3667 369 m
3658 365 n
3654 360 n
3649 351 n
3645 329 n
3645 316 n
3649 293 n
3654 284 n
3658 280 n
3667 275 n
3676 275 m
3685 280 n
3690 284 n
3694 293 n
3699 316 n
3699 329 n
3694 351 n
3690 360 n
3685 365 n
3676 369 n
3771 320 m
3735 351 m
3739 347 n
3735 342 n
3730 347 n
3730 351 n
3735 360 n
3739 365 n
3753 369 n
3771 369 n
3784 365 n
3789 356 n
3789 342 n
3784 333 n
3771 329 n
3757 329 n
3771 369 m
3780 365 n
3784 356 n
3784 342 n
3780 333 n
3771 329 n
3771 329 m
3780 324 n
3789 316 n
3793 307 n
3793 293 n
3789 284 n
3784 280 n
3771 275 n
3753 275 n
3739 280 n
3735 284 n
3730 293 n
3730 298 n
3735 302 n
3739 298 n
3735 293 n
3784 320 m
3789 307 n
3789 293 n
3784 284 n
3780 280 n
3771 275 n
4406 369 m
4392 365 n
4383 351 n
4379 329 n
4379 316 n
4383 293 n
4392 280 n
4406 275 n
4415 275 n
4428 280 n
4437 293 n
4441 316 n
4441 329 n
4437 351 n
4428 365 n
4415 369 n
4406 369 n
4406 369 m
4397 365 n
4392 360 n
4388 351 n
4383 329 n
4383 316 n
4388 293 n
4392 284 n
4397 280 n
4406 275 n
4415 275 m
4423 280 n
4428 284 n
4432 293 n
4437 316 n
4437 329 n
4432 351 n
4428 360 n
4423 365 n
4415 369 n
4509 320 m
4477 284 m
4473 280 n
4477 275 n
4482 280 n
4477 284 n
4554 320 m
4540 369 m
4527 365 n
4518 351 n
4513 329 n
4513 316 n
4518 293 n
4527 280 n
4540 275 n
4549 275 n
4563 280 n
4572 293 n
4576 316 n
4576 329 n
4572 351 n
4563 365 n
4549 369 n
4540 369 n
4540 369 m
4531 365 n
4527 360 n
4522 351 n
4518 329 n
4518 316 n
4522 293 n
4527 284 n
4531 280 n
4540 275 n
4549 275 m
4558 280 n
4563 284 n
4567 293 n
4572 316 n
4572 329 n
4567 351 n
4563 360 n
4558 365 n
4549 369 n
4644 320 m
4644 360 m
4644 275 n
4648 369 m
4648 275 n
4648 369 m
4599 302 n
4671 302 n
4630 275 m
4662 275 n
765 531 m
774 536 n
788 549 n
788 455 n
783 545 m
783 455 n
765 455 m
805 455 n
882 500 m
850 464 m
846 460 n
850 455 n
855 460 n
850 464 n
927 500 m
913 549 m
900 545 n
891 531 n
886 509 n
886 496 n
891 473 n
900 460 n
913 455 n
922 455 n
936 460 n
945 473 n
949 496 n
949 509 n
945 531 n
936 545 n
922 549 n
913 549 n
913 549 m
904 545 n
900 540 n
895 531 n
891 509 n
891 496 n
895 473 n
900 464 n
904 460 n
913 455 n
922 455 m
931 460 n
936 464 n
940 473 n
945 496 n
945 509 n
940 531 n
936 540 n
931 545 n
922 549 n
765 1231 m
774 1236 n
788 1249 n
788 1155 n
783 1245 m
783 1155 n
765 1155 m
805 1155 n
882 1200 m
850 1164 m
846 1160 n
850 1155 n
855 1160 n
850 1164 n
927 1200 m
891 1231 m
895 1227 n
891 1222 n
886 1227 n
886 1231 n
891 1240 n
895 1245 n
909 1249 n
927 1249 n
940 1245 n
945 1240 n
949 1231 n
949 1222 n
945 1213 n
931 1204 n
909 1196 n
900 1191 n
891 1182 n
886 1169 n
886 1155 n
927 1249 m
936 1245 n
940 1240 n
945 1231 n
945 1222 n
940 1213 n
927 1204 n
909 1196 n
886 1164 m
891 1169 n
900 1169 n
922 1160 n
936 1160 n
945 1164 n
949 1169 n
900 1169 m
922 1155 n
940 1155 n
945 1160 n
949 1169 n
949 1178 n
761 1931 m
770 1936 n
784 1949 n
784 1855 n
779 1945 m
779 1855 n
761 1855 m
801 1855 n
878 1900 m
846 1864 m
842 1860 n
846 1855 n
851 1860 n
846 1864 n
923 1900 m
923 1940 m
923 1855 n
927 1949 m
927 1855 n
927 1949 m
878 1882 n
950 1882 n
909 1855 m
941 1855 n
765 2631 m
774 2636 n
788 2649 n
788 2555 n
783 2645 m
783 2555 n
765 2555 m
805 2555 n
882 2600 m
850 2564 m
846 2560 n
850 2555 n
855 2560 n
850 2564 n
927 2600 m
940 2636 m
936 2631 n
940 2627 n
945 2631 n
945 2636 n
940 2645 n
931 2649 n
918 2649 n
904 2645 n
895 2636 n
891 2627 n
886 2609 n
886 2582 n
891 2569 n
900 2560 n
913 2555 n
922 2555 n
936 2560 n
945 2569 n
949 2582 n
949 2587 n
945 2600 n
936 2609 n
922 2613 n
918 2613 n
904 2609 n
895 2600 n
891 2587 n
918 2649 m
909 2645 n
900 2636 n
895 2627 n
891 2609 n
891 2582 n
895 2569 n
904 2560 n
913 2555 n
922 2555 m
931 2560 n
940 2569 n
945 2582 n
945 2587 n
940 2600 n
931 2609 n
922 2613 n
765 3331 m
774 3336 n
788 3349 n
788 3255 n
783 3345 m
783 3255 n
765 3255 m
805 3255 n
882 3300 m
850 3264 m
846 3260 n
850 3255 n
855 3260 n
850 3264 n
927 3300 m
909 3349 m
895 3345 n
891 3336 n
891 3322 n
895 3313 n
909 3309 n
927 3309 n
940 3313 n
945 3322 n
945 3336 n
940 3345 n
927 3349 n
909 3349 n
909 3349 m
900 3345 n
895 3336 n
895 3322 n
900 3313 n
909 3309 n
927 3309 m
936 3313 n
940 3322 n
940 3336 n
936 3345 n
927 3349 n
909 3309 m
895 3304 n
891 3300 n
886 3291 n
886 3273 n
891 3264 n
895 3260 n
909 3255 n
927 3255 n
940 3260 n
945 3264 n
949 3273 n
949 3291 n
945 3300 n
940 3304 n
927 3309 n
909 3309 m
900 3304 n
895 3300 n
891 3291 n
891 3273 n
895 3264 n
900 3260 n
909 3255 n
927 3255 m
936 3260 n
940 3264 n
945 3273 n
945 3291 n
940 3300 n
936 3304 n
927 3309 n
756 4031 m
761 4027 n
756 4022 n
752 4027 n
752 4031 n
756 4040 n
761 4045 n
774 4049 n
792 4049 n
805 4045 n
810 4040 n
814 4031 n
814 4022 n
810 4013 n
796 4004 n
774 3996 n
765 3991 n
756 3982 n
752 3969 n
752 3955 n
792 4049 m
801 4045 n
805 4040 n
810 4031 n
810 4022 n
805 4013 n
792 4004 n
774 3996 n
752 3964 m
756 3969 n
765 3969 n
788 3960 n
801 3960 n
810 3964 n
814 3969 n
765 3969 m
788 3955 n
805 3955 n
810 3960 n
814 3969 n
814 3978 n
882 4000 m
850 3964 m
846 3960 n
850 3955 n
855 3960 n
850 3964 n
927 4000 m
913 4049 m
900 4045 n
891 4031 n
886 4009 n
886 3996 n
891 3973 n
900 3960 n
913 3955 n
922 3955 n
936 3960 n
945 3973 n
949 3996 n
949 4009 n
945 4031 n
936 4045 n
922 4049 n
913 4049 n
913 4049 m
904 4045 n
900 4040 n
895 4031 n
891 4009 n
891 3996 n
895 3973 n
900 3964 n
904 3960 n
913 3955 n
922 3955 m
931 3960 n
936 3964 n
940 3973 n
945 3996 n
945 4009 n
940 4031 n
936 4040 n
931 4045 n
922 4049 n
2552 189 m
2552 95 n
2556 189 m
2556 95 n
2538 189 m
2570 189 n
2538 95 m
2570 95 n
2632 140 m
2704 140 m
2668 207 m
2668 64 n
2673 207 m
2673 64 n
2668 207 m
2700 207 n
2668 64 m
2700 64 n
2767 140 m
2731 131 m
2785 131 n
2785 140 n
2781 149 n
2776 153 n
2767 158 n
2754 158 n
2740 153 n
2731 144 n
2727 131 n
2727 122 n
2731 109 n
2740 100 n
2754 95 n
2763 95 n
2776 100 n
2785 109 n
2781 131 m
2781 144 n
2776 153 n
2754 158 m
2745 153 n
2736 144 n
2731 131 n
2731 122 n
2736 109 n
2745 100 n
2754 95 n
2853 140 m
2817 140 m
2826 149 n
2839 153 n
2835 158 n
2826 153 n
2817 140 n
2812 127 n
2812 113 n
2817 100 n
2821 95 n
2830 95 n
2839 100 n
2848 113 n
2853 127 n
2812 113 m
2817 104 n
2821 100 n
2830 100 n
2839 104 n
2848 113 n
2848 127 m
2848 113 n
2853 100 n
2857 95 n
2866 95 n
2875 100 n
2884 113 n
2889 127 n
2889 140 n
2884 153 n
2880 158 n
2875 153 n
2884 149 n
2889 140 n
2848 113 m
2853 104 n
2857 100 n
2866 100 n
2875 104 n
2884 113 n
2956 140 m
2953 89 m
2950 86 n
2953 83 n
2956 86 n
2956 89 n
2950 95 n
2944 98 n
2935 98 n
2926 95 n
2920 89 n
2917 80 n
2917 74 n
2920 65 n
2926 59 n
2935 56 n
2941 56 n
2950 59 n
2956 65 n
2935 98 m
2929 95 n
2923 89 n
2920 80 n
2920 74 n
2923 65 n
2929 59 n
2935 56 n
3001 86 m
3006 207 m
3006 64 n
3010 207 m
3010 64 n
2979 207 m
3010 207 n
2979 64 m
3010 64 n
421 1781 m
515 1781 n
421 1785 m
515 1785 n
421 1767 m
421 1821 n
425 1834 n
430 1839 n
439 1843 n
448 1843 n
457 1839 n
461 1834 n
466 1821 n
466 1785 n
421 1821 m
425 1830 n
430 1834 n
439 1839 n
448 1839 n
457 1834 n
461 1830 n
466 1821 n
515 1767 m
515 1799 n
466 1808 m
470 1816 n
474 1821 n
506 1834 n
510 1839 n
510 1843 n
506 1848 n
470 1816 m
479 1821 n
510 1830 n
515 1834 n
515 1843 n
506 1848 n
501 1848 n
470 1911 m
518 1902 m
512 1905 n
524 1905 n
518 1902 n
515 1899 n
512 1893 n
512 1881 n
515 1875 n
518 1872 n
524 1872 n
527 1875 n
530 1881 n
536 1896 n
539 1902 n
542 1905 n
521 1872 m
524 1875 n
527 1881 n
533 1896 n
536 1902 n
539 1905 n
548 1905 n
551 1902 n
554 1896 n
554 1884 n
551 1878 n
548 1875 n
542 1872 n
554 1872 n
548 1875 n
524 1950 m
491 1959 m
554 1959 n
491 1962 m
554 1962 n
521 1959 m
515 1953 n
512 1947 n
512 1941 n
515 1932 n
521 1926 n
530 1923 n
536 1923 n
545 1926 n
551 1932 n
554 1941 n
554 1947 n
551 1953 n
545 1959 n
512 1941 m
515 1935 n
521 1929 n
530 1926 n
536 1926 n
545 1929 n
551 1935 n
554 1941 n
491 1950 m
491 1962 n
554 1959 m
554 1971 n
524 2013 m
554 1992 m
551 1989 n
548 1992 n
551 1995 n
557 1995 n
563 1992 n
566 1989 n
524 2043 m
503 2025 m
500 2031 n
491 2040 n
554 2040 n
494 2037 m
554 2037 n
554 2025 m
554 2052 n
524 2103 m
491 2112 m
554 2112 n
491 2115 m
554 2115 n
521 2112 m
515 2106 n
512 2100 n
512 2094 n
515 2085 n
521 2079 n
530 2076 n
536 2076 n
545 2079 n
551 2085 n
554 2094 n
554 2100 n
551 2106 n
545 2112 n
512 2094 m
515 2088 n
521 2082 n
530 2079 n
536 2079 n
545 2082 n
551 2088 n
554 2094 n
491 2103 m
491 2115 n
554 2112 m
554 2124 n
524 2166 m
470 2256 m
470 2328 m
403 2292 m
546 2292 n
403 2296 m
546 2296 n
403 2292 m
403 2323 n
546 2292 m
546 2323 n
470 2391 m
421 2359 m
515 2359 n
421 2364 m
515 2364 n
466 2364 m
457 2373 n
452 2386 n
452 2395 n
457 2409 n
466 2413 n
515 2413 n
452 2395 m
457 2404 n
466 2409 n
515 2409 n
421 2346 m
421 2364 n
515 2346 m
515 2377 n
515 2395 m
515 2427 n
470 2490 m
403 2526 m
546 2445 n
470 2589 m
479 2553 m
479 2607 n
470 2607 n
461 2602 n
457 2598 n
452 2589 n
452 2575 n
457 2562 n
466 2553 n
479 2548 n
488 2548 n
501 2553 n
510 2562 n
515 2575 n
515 2584 n
510 2598 n
501 2607 n
479 2602 m
466 2602 n
457 2598 n
452 2575 m
457 2566 n
466 2557 n
479 2553 n
488 2553 n
501 2557 n
510 2566 n
515 2575 n
470 2674 m
395 2638 m
398 2641 n
401 2638 n
398 2635 n
395 2635 n
389 2638 n
386 2641 n
383 2650 n
383 2662 n
386 2671 n
389 2674 n
395 2677 n
401 2677 n
407 2674 n
413 2665 n
419 2650 n
422 2644 n
428 2638 n
437 2635 n
446 2635 n
383 2662 m
386 2668 n
389 2671 n
395 2674 n
401 2674 n
407 2671 n
413 2662 n
419 2650 n
440 2635 m
437 2638 n
437 2644 n
443 2659 n
443 2668 n
440 2674 n
437 2677 n
437 2644 m
446 2659 n
446 2671 n
443 2674 n
437 2677 n
431 2677 n
416 2722 m
403 2727 m
546 2727 n
403 2731 m
546 2731 n
403 2700 m
403 2731 n
546 2700 m
546 2731 n
1 1 m
e
%%Trailer
EndPSPlot

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  Here starts the insert of figure 1
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Creator: ogh:olle(Olle Heinonen)
%%Title: Unix plot file
%%CreationDate: Fri Jul 16 09:41:38 1993
%%DocumentFonts: Courier
%%EndComments
% lib/psplot.pro -- included prolog for plot files
% Copyright (c) 1984 Adobe Systems, Inc.  All Rights Reserved.
% Modified so everybody's favorite axis files work as they used to.
% People really should be using laser...
%
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 2 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/Landscape {90 rotate 0 -15840 translate} def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
Landscape
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
3397 3755 m
3397 3755 n
3397 3755 n
3397 3755 n
3397 3755 n
3397 3755 n
3397 3755 n
3397 3755 n
3397 3755 n
3397 3755 n
3397 3755 n
3397 3755 n
3397 3755 n
3397 3755 n
3397 3755 n
3397 3755 n
3397 3755 n
3398 3755 n
3398 3755 n
3398 3755 n
3398 3755 n
3398 3755 n
3398 3755 n
3398 3755 n
3398 3755 n
3398 3755 n
3398 3755 n
3398 3755 n
3398 3755 n
3398 3755 n
3398 3755 n
3398 3755 n
3398 3755 n
3398 3755 n
3398 3755 n
3398 3755 n
3398 3755 n
3399 3755 n
3399 3755 n
3399 3755 n
3399 3755 n
3399 3755 n
3399 3755 n
3399 3755 n
3399 3755 n
3399 3755 n
3399 3755 n
3399 3755 n
3399 3755 n
3400 3755 n
3400 3755 n
3400 3755 n
3400 3755 n
3400 3755 n
3400 3755 n
3400 3755 n
3400 3755 n
3400 3755 n
3400 3755 n
3401 3755 n
3401 3755 n
3401 3755 n
3401 3755 n
3401 3755 n
3401 3755 n
3401 3755 n
3401 3755 n
3402 3755 n
3402 3755 n
3402 3755 n
3402 3755 n
3402 3755 n
3402 3755 n
3402 3755 n
3402 3755 n
3403 3755 n
3403 3755 n
3403 3755 n
3403 3755 n
3403 3755 n
3403 3755 n
3403 3755 n
3404 3755 n
3404 3755 n
3404 3755 n
3404 3755 n
3404 3755 n
3404 3755 n
3405 3755 n
3405 3755 n
3405 3755 n
3405 3755 n
3405 3755 n
3405 3755 n
3406 3755 n
3406 3755 n
3406 3755 n
3406 3755 n
3406 3755 n
3407 3755 n
3407 3755 n
3407 3755 n
3407 3755 n
3407 3755 n
3408 3755 n
3408 3755 n
3408 3755 n
3408 3755 n
3408 3755 n
3409 3755 n
3409 3755 n
3409 3755 n
3409 3755 n
3409 3755 n
3410 3755 n
3410 3755 n
3410 3755 n
3410 3755 n
3410 3755 n
3411 3755 n
3411 3755 n
3411 3755 n
3411 3755 n
3412 3755 n
3412 3755 n
3412 3755 n
3412 3755 n
3413 3755 n
3413 3755 n
3413 3755 n
3413 3755 n
3414 3755 n
3414 3755 n
3414 3755 n
3414 3755 n
3415 3755 n
3415 3755 n
3415 3755 n
3415 3755 n
3416 3755 n
3416 3755 n
3416 3755 n
3416 3755 n
3417 3755 n
3417 3755 n
3417 3755 n
3417 3755 n
3418 3755 n
3418 3755 n
3418 3755 n
3419 3755 n
3419 3755 n
3419 3755 n
3419 3755 n
3420 3755 n
3420 3755 n
3420 3755 n
3421 3755 n
3421 3755 n
3421 3755 n
3422 3755 n
3422 3755 n
3422 3755 n
3422 3755 n
3423 3755 n
3423 3755 n
3423 3755 n
3424 3755 n
3424 3755 n
3424 3755 n
3425 3755 n
3425 3755 n
3425 3755 n
3426 3755 n
3426 3755 n
3426 3755 n
3427 3755 n
3427 3755 n
3427 3755 n
3428 3755 n
3428 3755 n
3428 3755 n
3429 3755 n
3429 3755 n
3429 3755 n
3430 3755 n
3430 3755 n
3430 3755 n
3431 3755 n
3431 3755 n
3432 3755 n
3432 3755 n
3432 3755 n
3433 3755 n
3433 3755 n
3433 3755 n
3434 3755 n
3434 3755 n
3434 3755 n
3435 3755 n
3435 3755 n
3436 3755 n
3436 3755 n
3436 3755 n
3437 3755 n
3437 3755 n
3438 3755 n
3438 3755 n
3438 3754 n
3439 3754 n
3439 3754 n
3440 3754 n
3440 3754 n
3440 3754 n
3441 3754 n
3441 3754 n
3442 3754 n
3442 3754 n
3442 3754 n
3443 3754 n
3443 3754 n
3444 3754 n
3444 3754 n
3444 3754 n
3445 3754 n
3445 3754 n
3446 3754 n
3446 3754 n
3447 3754 n
3447 3754 n
3447 3754 n
3448 3754 n
3448 3754 n
3449 3754 n
3449 3754 n
3450 3754 n
3450 3754 n
3451 3754 n
3451 3754 n
3451 3754 n
3452 3754 n
3452 3754 n
3453 3754 n
3453 3754 n
3454 3754 n
3454 3754 n
3455 3754 n
3455 3754 n
3456 3754 n
3456 3754 n
3457 3754 n
3457 3754 n
3458 3754 n
3458 3754 n
3459 3754 n
3459 3754 n
3459 3754 n
3460 3754 n
3460 3754 n
3461 3754 n
3461 3754 n
3462 3754 n
3462 3754 n
3463 3754 n
3463 3754 n
3464 3754 n
3464 3754 n
3465 3754 n
3465 3754 n
3466 3754 n
3466 3754 n
3467 3754 n
3468 3754 n
3468 3754 n
3469 3754 n
3469 3754 n
3470 3754 n
3470 3754 n
3471 3754 n
3471 3754 n
3472 3754 n
3472 3754 n
3473 3754 n
3473 3754 n
3474 3753 n
3474 3753 n
3475 3753 n
3475 3753 n
3476 3753 n
3477 3753 n
3477 3753 n
3478 3753 n
3478 3753 n
3479 3753 n
3479 3753 n
3480 3753 n
3480 3753 n
3481 3753 n
3482 3753 n
3482 3753 n
3483 3753 n
3483 3753 n
3484 3753 n
3484 3753 n
3485 3753 n
3486 3753 n
3486 3753 n
3487 3753 n
3487 3753 n
3488 3753 n
3489 3753 n
3489 3753 n
3490 3753 n
3490 3752 n
3491 3752 n
3491 3752 n
3492 3752 n
3493 3752 n
3493 3752 n
3494 3752 n
3495 3752 n
3495 3752 n
3496 3752 n
3496 3752 n
3497 3752 n
3498 3752 n
3498 3752 n
3499 3752 n
3499 3752 n
3500 3752 n
3501 3752 n
3501 3751 n
3502 3751 n
3503 3751 n
3503 3751 n
3504 3751 n
3504 3751 n
3505 3751 n
3506 3751 n
3506 3751 n
3507 3751 n
3508 3751 n
3508 3751 n
3509 3751 n
3510 3750 n
3510 3750 n
3511 3750 n
3512 3750 n
3512 3750 n
3513 3750 n
3514 3750 n
3514 3750 n
3515 3750 n
3516 3750 n
3516 3749 n
3517 3749 n
3518 3749 n
3518 3749 n
3519 3749 n
3520 3749 n
3520 3749 n
3521 3749 n
3522 3748 n
3522 3748 n
3523 3748 n
3524 3748 n
3524 3748 n
3525 3748 n
3526 3748 n
3527 3747 n
3527 3747 n
3528 3747 n
3529 3747 n
3529 3747 n
3530 3746 n
3531 3746 n
3532 3746 n
3532 3746 n
3533 3746 n
3534 3745 n
3534 3745 n
3535 3745 n
3536 3745 n
3537 3745 n
3537 3744 n
3538 3744 n
3539 3744 n
3540 3744 n
3540 3743 n
3541 3743 n
3542 3743 n
3542 3743 n
3543 3742 n
3544 3742 n
3545 3742 n
3545 3741 n
3546 3741 n
3547 3741 n
3548 3740 n
3548 3740 n
3549 3740 n
3550 3739 n
3551 3739 n
3552 3739 n
3552 3738 n
3553 3738 n
3554 3737 n
3555 3737 n
3555 3737 n
3556 3736 n
3557 3736 n
3558 3735 n
3558 3735 n
3559 3734 n
3560 3734 n
3561 3733 n
3562 3733 n
3562 3732 n
3563 3732 n
3564 3731 n
3565 3730 n
3566 3730 n
3566 3729 n
3567 3729 n
3568 3728 n
3569 3727 n
3570 3727 n
3570 3726 n
3571 3725 n
3572 3724 n
3573 3724 n
3574 3723 n
3575 3722 n
3575 3721 n
3576 3720 n
3577 3720 n
3578 3719 n
3579 3718 n
3579 3717 n
3580 3716 n
3581 3715 n
3582 3714 n
3583 3713 n
3584 3712 n
3585 3711 n
3585 3709 n
3586 3708 n
3587 3707 n
3588 3706 n
3589 3705 n
3590 3703 n
3590 3702 n
3591 3701 n
3592 3699 n
3593 3698 n
3594 3696 n
3595 3695 n
3596 3693 n
3597 3692 n
3597 3690 n
3598 3688 n
3599 3687 n
3600 3685 n
3601 3683 n
3602 3681 n
3603 3679 n
3604 3677 n
3604 3675 n
3605 3673 n
3606 3671 n
3607 3669 n
3608 3667 n
3609 3665 n
3610 3662 n
3611 3660 n
3612 3657 n
3612 3655 n
3613 3652 n
3614 3650 n
3615 3647 n
3616 3644 n
3617 3641 n
3618 3638 n
3619 3635 n
3620 3632 n
3621 3629 n
3622 3626 n
3623 3622 n
3623 3619 n
3624 3615 n
3625 3612 n
3626 3608 n
3627 3605 n
3628 3601 n
3629 3597 n
3630 3593 n
3631 3589 n
3632 3584 n
3633 3580 n
3634 3576 n
3635 3571 n
3636 3567 n
3637 3562 n
3638 3557 n
3639 3552 n
3639 3547 n
3640 3542 n
3641 3537 n
3642 3532 n
3643 3526 n
3644 3521 n
3645 3515 n
3646 3509 n
3647 3503 n
3648 3497 n
3649 3491 n
3650 3485 n
3651 3479 n
3652 3472 n
3653 3466 n
3654 3459 n
3655 3452 n
3656 3445 n
3657 3438 n
3658 3431 n
3659 3424 n
3660 3417 n
3661 3409 n
3662 3402 n
3663 3394 n
3664 3386 n
3665 3378 n
3666 3370 n
3667 3362 n
3668 3354 n
3669 3346 n
3670 3338 n
3671 3329 n
3672 3321 n
3673 3312 n
3674 3303 n
3675 3295 n
3676 3286 n
3677 3277 n
3678 3268 n
3679 3259 n
3680 3250 n
3681 3240 n
3683 3231 n
3684 3222 n
3685 3213 n
3686 3203 n
3687 3194 n
3688 3185 n
3689 3175 n
3690 3166 n
3691 3157 n
3692 3147 n
3693 3138 n
3694 3128 n
3695 3119 n
3696 3109 n
3697 3100 n
3698 3091 n
3699 3081 n
3700 3072 n
3702 3063 n
3703 3054 n
3704 3044 n
3705 3035 n
3706 3026 n
3707 3017 n
3708 3008 n
3709 3000 n
3710 2991 n
3711 2982 n
3712 2974 n
3714 2965 n
3715 2957 n
3716 2948 n
3717 2940 n
3718 2932 n
3719 2924 n
3720 2916 n
3721 2908 n
3722 2900 n
3723 2893 n
3725 2885 n
3726 2878 n
3727 2871 n
3728 2864 n
3729 2857 n
3730 2850 n
3731 2843 n
3732 2836 n
3734 2830 n
3735 2824 n
3736 2817 n
3737 2811 n
3738 2805 n
3739 2799 n
3740 2794 n
3742 2788 n
3743 2782 n
3744 2777 n
3745 2772 n
3746 2767 n
3747 2762 n
3748 2757 n
3750 2752 n
3751 2747 n
3752 2743 n
3753 2738 n
3754 2734 n
3755 2730 n
3757 2726 n
3758 2722 n
3759 2718 n
3760 2714 n
3761 2710 n
3762 2707 n
3764 2703 n
3765 2700 n
3766 2697 n
3767 2693 n
3768 2690 n
3769 2687 n
3771 2684 n
3772 2682 n
3773 2679 n
3774 2676 n
3775 2673 n
3777 2671 n
3778 2669 n
3779 2666 n
3780 2664 n
3781 2662 n
3783 2660 n
3784 2657 n
3785 2655 n
3786 2653 n
3788 2652 n
3789 2650 n
3790 2648 n
3791 2646 n
3792 2645 n
3794 2643 n
3795 2641 n
3796 2640 n
3797 2639 n
3799 2637 n
3800 2636 n
3801 2634 n
3802 2633 n
3804 2632 n
3805 2631 n
3806 2630 n
3807 2629 n
3809 2628 n
3810 2627 n
3811 2626 n
3812 2625 n
3814 2624 n
3815 2623 n
3816 2622 n
3817 2621 n
3819 2620 n
3820 2620 n
3821 2619 n
3822 2618 n
3824 2617 n
3825 2617 n
3826 2616 n
3827 2615 n
3829 2615 n
3830 2614 n
3831 2614 n
3833 2613 n
3834 2613 n
3835 2612 n
3836 2612 n
3838 2611 n
3839 2611 n
3840 2610 n
3842 2610 n
3843 2610 n
3844 2609 n
3846 2609 n
3847 2609 n
3848 2608 n
3850 2608 n
3851 2608 n
3852 2607 n
3853 2607 n
3855 2607 n
3856 2606 n
3857 2606 n
3859 2606 n
3860 2606 n
3861 2605 n
3863 2605 n
3864 2605 n
3865 2605 n
3867 2605 n
3868 2604 n
3869 2604 n
3871 2604 n
3872 2604 n
3873 2604 n
3875 2604 n
3876 2603 n
3877 2603 n
3879 2603 n
3880 2603 n
3882 2603 n
3883 2603 n
3884 2603 n
3886 2603 n
3887 2602 n
3888 2602 n
3890 2602 n
3891 2602 n
3892 2602 n
3894 2602 n
3895 2602 n
3897 2602 n
3898 2602 n
3899 2602 n
3901 2602 n
3902 2602 n
3903 2601 n
3905 2601 n
3906 2601 n
3908 2601 n
3909 2601 n
3910 2601 n
3912 2601 n
3913 2601 n
3915 2601 n
3916 2601 n
3917 2601 n
3919 2601 n
3920 2601 n
3922 2601 n
3923 2601 n
3924 2601 n
3926 2601 n
3927 2601 n
3929 2601 n
3930 2601 n
3932 2601 n
3933 2601 n
3934 2601 n
3936 2601 n
3937 2601 n
3939 2601 n
3940 2600 n
3942 2600 n
3943 2600 n
3944 2600 n
3946 2600 n
3947 2600 n
3949 2600 n
3950 2600 n
3952 2600 n
3953 2600 n
3955 2600 n
3956 2600 n
3958 2600 n
3959 2600 n
3960 2600 n
3962 2600 n
3963 2600 n
3965 2600 n
3966 2600 n
3968 2600 n
3969 2600 n
3971 2600 n
3972 2600 n
3974 2600 n
3975 2600 n
3977 2600 n
3978 2600 n
3980 2600 n
3981 2600 n
3983 2600 n
3984 2600 n
3986 2600 n
3987 2600 n
3989 2600 n
3990 2600 n
3992 2600 n
3993 2600 n
3995 2600 n
3996 2600 n
3998 2600 n
3999 2600 n
4001 2600 n
4002 2600 n
4004 2600 n
4005 2600 n
4007 2600 n
4008 2600 n
4010 2600 n
4011 2600 n
4013 2600 n
4014 2600 n
4016 2600 n
4017 2600 n
4019 2600 n
4020 2600 n
4022 2600 n
4024 2600 n
4025 2600 n
4027 2600 n
4028 2600 n
4030 2600 n
4031 2600 n
4033 2600 n
4034 2600 n
4036 2600 n
4038 2600 n
4039 2600 n
4041 2600 n
4042 2600 n
4044 2600 n
4045 2600 n
4047 2600 n
4049 2600 n
4050 2600 n
4052 2600 n
4053 2600 n
4055 2600 n
4056 2600 n
4058 2600 n
4060 2600 n
4061 2600 n
4063 2600 n
4064 2600 n
4066 2600 n
4068 2600 n
4069 2600 n
4071 2600 n
4072 2600 n
4074 2600 n
4076 2600 n
4077 2600 n
4079 2600 n
4080 2600 n
4082 2600 n
4084 2600 n
4085 2600 n
4087 2600 n
4088 2600 n
4090 2600 n
4092 2600 n
4093 2600 n
4095 2600 n
4097 2600 n
4098 2600 n
4100 2600 n
4101 2600 n
4103 2600 n
4105 2600 n
4106 2600 n
4108 2600 n
4110 2600 n
4111 2600 n
4113 2600 n
4115 2600 n
4116 2600 n
4118 2600 n
4120 2600 n
4121 2600 n
4123 2600 n
4125 2600 n
4126 2600 n
4128 2600 n
4130 2600 n
4131 2600 n
4133 2600 n
4135 2600 n
4136 2600 n
4138 2600 n
4140 2600 n
4141 2600 n
4143 2600 n
4145 2600 n
4146 2600 n
4148 2600 n
4150 2600 n
4151 2600 n
4153 2600 n
4155 2600 n
4156 2600 n
4158 2600 n
4160 2600 n
4162 2600 n
4163 2600 n
4165 2600 n
4167 2600 n
4168 2600 n
4170 2600 n
4172 2600 n
4174 2600 n
4175 2600 n
4177 2600 n
4179 2600 n
4180 2600 n
4182 2600 n
4184 2600 n
4186 2600 n
4187 2600 n
4189 2600 n
4191 2600 n
4193 2600 n
4194 2600 n
4196 2600 n
4198 2600 n
4200 2600 n
4201 2600 n
4203 2600 n
4205 2600 n
4207 2600 n
4208 2600 n
4210 2600 n
4212 2600 n
4214 2600 n
4215 2600 n
4217 2600 n
4219 2600 n
4221 2600 n
4222 2600 n
4224 2600 n
4226 2600 n
4228 2600 n
4229 2600 n
4231 2600 n
4233 2600 n
4235 2600 n
4237 2600 n
4238 2600 n
4240 2600 n
4242 2600 n
4244 2600 n
4246 2600 n
4247 2600 n
4249 2600 n
4251 2600 n
4253 2600 n
4255 2600 n
4256 2600 n
4258 2600 n
4260 2600 n
4262 2600 n
4264 2600 n
4265 2600 n
4267 2600 n
4269 2600 n
4271 2600 n
4273 2600 n
4275 2600 n
4276 2600 n
4278 2600 n
4280 2600 n
/solid f
4280 2600 3125 2600 l
4280 3755 n
3125 3755 n
3125 2600 n
3202 2650 3202 2600 l
3202 3755 3202 3705 l
3279 2650 3279 2600 l
3279 3755 3279 3705 l
3356 2650 3356 2600 l
3356 3755 3356 3705 l
3433 2650 3433 2600 l
3433 3755 3433 3705 l
3510 2750 3510 2600 l
3510 3755 3510 3605 l
3587 2650 3587 2600 l
3587 3755 3587 3705 l
3664 2650 3664 2600 l
3664 3755 3664 3705 l
3741 2650 3741 2600 l
3741 3755 3741 3705 l
3818 2650 3818 2600 l
3818 3755 3818 3705 l
3895 2750 3895 2600 l
3895 3755 3895 3605 l
3972 2650 3972 2600 l
3972 3755 3972 3705 l
4049 2650 4049 2600 l
4049 3755 4049 3705 l
4126 2650 4126 2600 l
4126 3755 4126 3705 l
4203 2650 4203 2600 l
4203 3755 4203 3705 l
3175 2646 3125 2646 l
4280 2646 4230 2646 l
3175 2692 3125 2692 l
4280 2692 4230 2692 l
3175 2739 3125 2739 l
4280 2739 4230 2739 l
3175 2785 3125 2785 l
4280 2785 4230 2785 l
3275 2831 3125 2831 l
4280 2831 4130 2831 l
3175 2877 3125 2877 l
4280 2877 4230 2877 l
3175 2923 3125 2923 l
4280 2923 4230 2923 l
3175 2970 3125 2970 l
4280 2970 4230 2970 l
3175 3016 3125 3016 l
4280 3016 4230 3016 l
3275 3062 3125 3062 l
4280 3062 4130 3062 l
3175 3108 3125 3108 l
4280 3108 4230 3108 l
3175 3154 3125 3154 l
4280 3154 4230 3154 l
3175 3201 3125 3201 l
4280 3201 4230 3201 l
3175 3247 3125 3247 l
4280 3247 4230 3247 l
3275 3293 3125 3293 l
4280 3293 4130 3293 l
3175 3339 3125 3339 l
4280 3339 4230 3339 l
3175 3385 3125 3385 l
4280 3385 4230 3385 l
3175 3432 3125 3432 l
4280 3432 4230 3432 l
3175 3478 3125 3478 l
4280 3478 4230 3478 l
3275 3524 3125 3524 l
4280 3524 4130 3524 l
3175 3570 3125 3570 l
4280 3570 4230 3570 l
3175 3616 3125 3616 l
4280 3616 4230 3616 l
3175 3663 3125 3663 l
4280 3663 4230 3663 l
3175 3709 3125 3709 l
4280 3709 4230 3709 l
3066 2477 m
3120 2477 n
3168 2480 m
3159 2513 m
3150 2510 n
3144 2501 n
3141 2486 n
3141 2477 n
3144 2462 n
3150 2453 n
3159 2450 n
3165 2450 n
3174 2453 n
3180 2462 n
3183 2477 n
3183 2486 n
3180 2501 n
3174 2510 n
3165 2513 n
3159 2513 n
3159 2513 m
3153 2510 n
3150 2507 n
3147 2501 n
3144 2486 n
3144 2477 n
3147 2462 n
3150 2456 n
3153 2453 n
3159 2450 n
3165 2450 m
3171 2453 n
3174 2456 n
3177 2462 n
3180 2477 n
3180 2486 n
3177 2501 n
3174 2507 n
3171 2510 n
3165 2513 n
3496 2501 m
3502 2504 n
3511 2513 n
3511 2450 n
3508 2510 m
3508 2450 n
3496 2450 m
3523 2450 n
3877 2501 m
3880 2498 n
3877 2495 n
3874 2498 n
3874 2501 n
3877 2507 n
3880 2510 n
3889 2513 n
3901 2513 n
3910 2510 n
3913 2507 n
3916 2501 n
3916 2495 n
3913 2489 n
3904 2483 n
3889 2477 n
3883 2474 n
3877 2468 n
3874 2459 n
3874 2450 n
3901 2513 m
3907 2510 n
3910 2507 n
3913 2501 n
3913 2495 n
3910 2489 n
3901 2483 n
3889 2477 n
3874 2456 m
3877 2459 n
3883 2459 n
3898 2453 n
3907 2453 n
3913 2456 n
3916 2459 n
3883 2459 m
3898 2450 n
3910 2450 n
3913 2453 n
3916 2459 n
3916 2465 n
4262 2501 m
4265 2498 n
4262 2495 n
4259 2498 n
4259 2501 n
4262 2507 n
4265 2510 n
4274 2513 n
4286 2513 n
4295 2510 n
4298 2504 n
4298 2495 n
4295 2489 n
4286 2486 n
4277 2486 n
4286 2513 m
4292 2510 n
4295 2504 n
4295 2495 n
4292 2489 n
4286 2486 n
4286 2486 m
4292 2483 n
4298 2477 n
4301 2471 n
4301 2462 n
4298 2456 n
4295 2453 n
4286 2450 n
4274 2450 n
4265 2453 n
4262 2456 n
4259 2462 n
4259 2465 n
4262 2468 n
4265 2465 n
4262 2462 n
4295 2480 m
4298 2471 n
4298 2462 n
4295 2456 n
4292 2453 n
4286 2450 n
2868 2597 m
2922 2597 n
2970 2600 m
2961 2633 m
2952 2630 n
2946 2621 n
2943 2606 n
2943 2597 n
2946 2582 n
2952 2573 n
2961 2570 n
2967 2570 n
2976 2573 n
2982 2582 n
2985 2597 n
2985 2606 n
2982 2621 n
2976 2630 n
2967 2633 n
2961 2633 n
2961 2633 m
2955 2630 n
2952 2627 n
2949 2621 n
2946 2606 n
2946 2597 n
2949 2582 n
2952 2576 n
2955 2573 n
2961 2570 n
2967 2570 m
2973 2573 n
2976 2576 n
2979 2582 n
2982 2597 n
2982 2606 n
2979 2621 n
2976 2627 n
2973 2630 n
2967 2633 n
3030 2600 m
3009 2576 m
3006 2573 n
3009 2570 n
3012 2573 n
3009 2576 n
3060 2600 m
3051 2633 m
3042 2630 n
3036 2621 n
3033 2606 n
3033 2597 n
3036 2582 n
3042 2573 n
3051 2570 n
3057 2570 n
3066 2573 n
3072 2582 n
3075 2597 n
3075 2606 n
3072 2621 n
3066 2630 n
3057 2633 n
3051 2633 n
3051 2633 m
3045 2630 n
3042 2627 n
3039 2621 n
3036 2606 n
3036 2597 n
3039 2582 n
3042 2576 n
3045 2573 n
3051 2570 n
3057 2570 m
3063 2573 n
3066 2576 n
3069 2582 n
3072 2597 n
3072 2606 n
3069 2621 n
3066 2627 n
3063 2630 n
3057 2633 n
2961 2864 m
2952 2861 n
2946 2852 n
2943 2837 n
2943 2828 n
2946 2813 n
2952 2804 n
2961 2801 n
2967 2801 n
2976 2804 n
2982 2813 n
2985 2828 n
2985 2837 n
2982 2852 n
2976 2861 n
2967 2864 n
2961 2864 n
2961 2864 m
2955 2861 n
2952 2858 n
2949 2852 n
2946 2837 n
2946 2828 n
2949 2813 n
2952 2807 n
2955 2804 n
2961 2801 n
2967 2801 m
2973 2804 n
2976 2807 n
2979 2813 n
2982 2828 n
2982 2837 n
2979 2852 n
2976 2858 n
2973 2861 n
2967 2864 n
3030 2831 m
3009 2807 m
3006 2804 n
3009 2801 n
3012 2804 n
3009 2807 n
3060 2831 m
3036 2852 m
3039 2849 n
3036 2846 n
3033 2849 n
3033 2852 n
3036 2858 n
3039 2861 n
3048 2864 n
3060 2864 n
3069 2861 n
3072 2858 n
3075 2852 n
3075 2846 n
3072 2840 n
3063 2834 n
3048 2828 n
3042 2825 n
3036 2819 n
3033 2810 n
3033 2801 n
3060 2864 m
3066 2861 n
3069 2858 n
3072 2852 n
3072 2846 n
3069 2840 n
3060 2834 n
3048 2828 n
3033 2807 m
3036 2810 n
3042 2810 n
3057 2804 n
3066 2804 n
3072 2807 n
3075 2810 n
3042 2810 m
3057 2801 n
3069 2801 n
3072 2804 n
3075 2810 n
3075 2816 n
2958 3095 m
2949 3092 n
2943 3083 n
2940 3068 n
2940 3059 n
2943 3044 n
2949 3035 n
2958 3032 n
2964 3032 n
2973 3035 n
2979 3044 n
2982 3059 n
2982 3068 n
2979 3083 n
2973 3092 n
2964 3095 n
2958 3095 n
2958 3095 m
2952 3092 n
2949 3089 n
2946 3083 n
2943 3068 n
2943 3059 n
2946 3044 n
2949 3038 n
2952 3035 n
2958 3032 n
2964 3032 m
2970 3035 n
2973 3038 n
2976 3044 n
2979 3059 n
2979 3068 n
2976 3083 n
2973 3089 n
2970 3092 n
2964 3095 n
3027 3062 m
3006 3038 m
3003 3035 n
3006 3032 n
3009 3035 n
3006 3038 n
3057 3062 m
3057 3089 m
3057 3032 n
3060 3095 m
3060 3032 n
3060 3095 m
3027 3050 n
3075 3050 n
3048 3032 m
3069 3032 n
2961 3326 m
2952 3323 n
2946 3314 n
2943 3299 n
2943 3290 n
2946 3275 n
2952 3266 n
2961 3263 n
2967 3263 n
2976 3266 n
2982 3275 n
2985 3290 n
2985 3299 n
2982 3314 n
2976 3323 n
2967 3326 n
2961 3326 n
2961 3326 m
2955 3323 n
2952 3320 n
2949 3314 n
2946 3299 n
2946 3290 n
2949 3275 n
2952 3269 n
2955 3266 n
2961 3263 n
2967 3263 m
2973 3266 n
2976 3269 n
2979 3275 n
2982 3290 n
2982 3299 n
2979 3314 n
2976 3320 n
2973 3323 n
2967 3326 n
3030 3293 m
3009 3269 m
3006 3266 n
3009 3263 n
3012 3266 n
3009 3269 n
3060 3293 m
3069 3317 m
3066 3314 n
3069 3311 n
3072 3314 n
3072 3317 n
3069 3323 n
3063 3326 n
3054 3326 n
3045 3323 n
3039 3317 n
3036 3311 n
3033 3299 n
3033 3281 n
3036 3272 n
3042 3266 n
3051 3263 n
3057 3263 n
3066 3266 n
3072 3272 n
3075 3281 n
3075 3284 n
3072 3293 n
3066 3299 n
3057 3302 n
3054 3302 n
3045 3299 n
3039 3293 n
3036 3284 n
3054 3326 m
3048 3323 n
3042 3317 n
3039 3311 n
3036 3299 n
3036 3281 n
3039 3272 n
3045 3266 n
3051 3263 n
3057 3263 m
3063 3266 n
3069 3272 n
3072 3281 n
3072 3284 n
3069 3293 n
3063 3299 n
3057 3302 n
2961 3557 m
2952 3554 n
2946 3545 n
2943 3530 n
2943 3521 n
2946 3506 n
2952 3497 n
2961 3494 n
2967 3494 n
2976 3497 n
2982 3506 n
2985 3521 n
2985 3530 n
2982 3545 n
2976 3554 n
2967 3557 n
2961 3557 n
2961 3557 m
2955 3554 n
2952 3551 n
2949 3545 n
2946 3530 n
2946 3521 n
2949 3506 n
2952 3500 n
2955 3497 n
2961 3494 n
2967 3494 m
2973 3497 n
2976 3500 n
2979 3506 n
2982 3521 n
2982 3530 n
2979 3545 n
2976 3551 n
2973 3554 n
2967 3557 n
3030 3524 m
3009 3500 m
3006 3497 n
3009 3494 n
3012 3497 n
3009 3500 n
3060 3524 m
3048 3557 m
3039 3554 n
3036 3548 n
3036 3539 n
3039 3533 n
3048 3530 n
3060 3530 n
3069 3533 n
3072 3539 n
3072 3548 n
3069 3554 n
3060 3557 n
3048 3557 n
3048 3557 m
3042 3554 n
3039 3548 n
3039 3539 n
3042 3533 n
3048 3530 n
3060 3530 m
3066 3533 n
3069 3539 n
3069 3548 n
3066 3554 n
3060 3557 n
3048 3530 m
3039 3527 n
3036 3524 n
3033 3518 n
3033 3506 n
3036 3500 n
3039 3497 n
3048 3494 n
3060 3494 n
3069 3497 n
3072 3500 n
3075 3506 n
3075 3518 n
3072 3524 n
3069 3527 n
3060 3530 n
3048 3530 m
3042 3527 n
3039 3524 n
3036 3518 n
3036 3506 n
3039 3500 n
3042 3497 n
3048 3494 n
3060 3494 m
3066 3497 n
3069 3500 n
3072 3506 n
3072 3518 n
3069 3524 n
3066 3527 n
3060 3530 n
2952 3776 m
2958 3779 n
2967 3788 n
2967 3725 n
2964 3785 m
2964 3725 n
2952 3725 m
2979 3725 n
3030 3755 m
3009 3731 m
3006 3728 n
3009 3725 n
3012 3728 n
3009 3731 n
3060 3755 m
3051 3788 m
3042 3785 n
3036 3776 n
3033 3761 n
3033 3752 n
3036 3737 n
3042 3728 n
3051 3725 n
3057 3725 n
3066 3728 n
3072 3737 n
3075 3752 n
3075 3761 n
3072 3776 n
3066 3785 n
3057 3788 n
3051 3788 n
3051 3788 m
3045 3785 n
3042 3782 n
3039 3776 n
3036 3761 n
3036 3752 n
3039 3737 n
3042 3731 n
3045 3728 n
3051 3725 n
3057 3725 m
3063 3728 n
3066 3731 n
3069 3737 n
3072 3752 n
3072 3761 n
3069 3776 n
3066 3782 n
3063 3785 n
3057 3788 n
3232 2369 m
3232 2275 n
3236 2369 m
3236 2275 n
3263 2342 m
3263 2307 n
3218 2369 m
3290 2369 n
3290 2342 n
3285 2369 n
3236 2324 m
3263 2324 n
3218 2275 m
3290 2275 n
3290 2302 n
3285 2275 n
3357 2320 m
3326 2338 m
3326 2275 n
3330 2338 m
3330 2275 n
3330 2324 m
3339 2333 n
3353 2338 n
3362 2338 n
3375 2333 n
3380 2324 n
3380 2275 n
3362 2338 m
3371 2333 n
3375 2324 n
3375 2275 n
3312 2338 m
3330 2338 n
3312 2275 m
3344 2275 n
3362 2275 m
3393 2275 n
3456 2320 m
3420 2311 m
3474 2311 n
3474 2320 n
3470 2329 n
3465 2333 n
3456 2338 n
3443 2338 n
3429 2333 n
3420 2324 n
3416 2311 n
3416 2302 n
3420 2289 n
3429 2280 n
3443 2275 n
3452 2275 n
3465 2280 n
3474 2289 n
3470 2311 m
3470 2324 n
3465 2333 n
3443 2338 m
3434 2333 n
3425 2324 n
3420 2311 n
3420 2302 n
3425 2289 n
3434 2280 n
3443 2275 n
3542 2320 m
3510 2338 m
3510 2275 n
3515 2338 m
3515 2275 n
3515 2311 m
3519 2324 n
3528 2333 n
3537 2338 n
3551 2338 n
3555 2333 n
3555 2329 n
3551 2324 n
3546 2329 n
3551 2333 n
3497 2338 m
3515 2338 n
3497 2275 m
3528 2275 n
3618 2320 m
3600 2338 m
3591 2333 n
3587 2329 n
3582 2320 n
3582 2311 n
3587 2302 n
3591 2298 n
3600 2293 n
3609 2293 n
3618 2298 n
3623 2302 n
3627 2311 n
3627 2320 n
3623 2329 n
3618 2333 n
3609 2338 n
3600 2338 n
3591 2333 m
3587 2324 n
3587 2307 n
3591 2298 n
3618 2298 m
3623 2307 n
3623 2324 n
3618 2333 n
3623 2329 m
3627 2333 n
3636 2338 n
3636 2333 n
3627 2333 n
3587 2302 m
3582 2298 n
3578 2289 n
3578 2284 n
3582 2275 n
3596 2271 n
3618 2271 n
3632 2266 n
3636 2262 n
3578 2284 m
3582 2280 n
3596 2275 n
3618 2275 n
3632 2271 n
3636 2262 n
3636 2257 n
3632 2248 n
3618 2244 n
3591 2244 n
3578 2248 n
3573 2257 n
3573 2262 n
3578 2271 n
3591 2275 n
3704 2320 m
3668 2338 m
3695 2275 n
3672 2338 m
3695 2284 n
3722 2338 m
3695 2275 n
3686 2257 n
3677 2248 n
3668 2244 n
3663 2244 n
3659 2248 n
3663 2253 n
3668 2248 n
3659 2338 m
3686 2338 n
3704 2338 m
3731 2338 n
3789 2320 m
3861 2320 m
3825 2387 m
3825 2244 n
3830 2387 m
3830 2244 n
3825 2387 m
3857 2387 n
3825 2244 m
3857 2244 n
3924 2320 m
3897 2369 m
3897 2275 n
3902 2369 m
3902 2275 n
3902 2324 m
3911 2333 n
3924 2338 n
3933 2338 n
3947 2333 n
3951 2324 n
3951 2275 n
3933 2338 m
3942 2333 n
3947 2324 n
3947 2275 n
3884 2369 m
3902 2369 n
3884 2275 m
3915 2275 n
3933 2275 m
3965 2275 n
3942 2365 m
3879 2329 n
4028 2320 m
3992 2320 m
4001 2329 n
4014 2333 n
4010 2338 n
4001 2333 n
3992 2320 n
3987 2307 n
3987 2293 n
3992 2280 n
3996 2275 n
4005 2275 n
4014 2280 n
4023 2293 n
4028 2307 n
3987 2293 m
3992 2284 n
3996 2280 n
4005 2280 n
4014 2284 n
4023 2293 n
4023 2307 m
4023 2293 n
4028 2280 n
4032 2275 n
4041 2275 n
4050 2280 n
4059 2293 n
4064 2307 n
4064 2320 n
4059 2333 n
4055 2338 n
4050 2333 n
4059 2329 n
4064 2320 n
4023 2293 m
4028 2284 n
4032 2280 n
4041 2280 n
4050 2284 n
4059 2293 n
4131 2320 m
4128 2269 m
4125 2266 n
4128 2263 n
4131 2266 n
4131 2269 n
4125 2275 n
4119 2278 n
4110 2278 n
4101 2275 n
4095 2269 n
4092 2260 n
4092 2254 n
4095 2245 n
4101 2239 n
4110 2236 n
4116 2236 n
4125 2239 n
4131 2245 n
4110 2278 m
4104 2275 n
4098 2269 n
4095 2260 n
4095 2254 n
4098 2245 n
4104 2239 n
4110 2236 n
4176 2266 m
4181 2387 m
4181 2244 n
4185 2387 m
4185 2244 n
4154 2387 m
4185 2387 n
4154 2244 m
4185 2244 n
2665 3164 m
2715 3164 n
2665 3168 m
2715 3168 n
2686 3168 m
2676 3171 n
2669 3179 n
2665 3186 n
2665 3196 n
2669 3199 n
2672 3199 n
2676 3196 n
2672 3192 n
2669 3196 n
2665 3153 m
2665 3168 n
2715 3153 m
2715 3179 n
1 1 m
e
%%Trailer
EndPSPlot
